The Energy/Frequency Convexity Rule: Modeling and Experimental Validation on Mobile Devices

This paper provides both theoretical and experimental evidence for the existence of an Energy/Frequency Convexity Rule, which relates energy consumption and CPU frequency on mobile devices. We monitored a typical smartphone running a specific computing-intensive kernel of multiple nested loops written in C using a high-resolution power gauge. Data gathered during a week-long acquisition campaign suggest that energy consumed per input element is strongly correlated with CPU frequency, and, more interestingly, the curve exhibits a clear minimum over a 0.2 GHz to 1.6 GHz window. We provide and motivate an analytical model for this behavior, which fits well with the data. Our work should be of clear interest to researchers focusing on energy usage and minimization for mobile devices, and provide new insights for optimization opportunities.

==> CP120_fig.tex <==
% Created by tikzDevice version 0.6.2 on 2013-04-24 16:40:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (346.90,198.74);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,198.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -2.70,111.07) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,198.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 26.10) --
	(326.20, 26.10) --
	(326.20,196.04) --
	( 24.30,196.04) --
	( 24.30, 26.10);
\end{scope}
\begin{scope}
\path[clip] ( 24.30, 26.10) rectangle (326.20,196.04);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,  9.30) -- (326.20,  9.30);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 23.76) -- (326.20, 23.76);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 38.21) -- (326.20, 38.21);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 52.67) -- (326.20, 52.67);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 67.12) -- (326.20, 67.12);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 81.58) -- (326.20, 81.58);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 96.03) -- (326.20, 96.03);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,110.48) -- (326.20,110.48);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,124.94) -- (326.20,124.94);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,139.39) -- (326.20,139.39);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,153.85) -- (326.20,153.85);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,168.30) -- (326.20,168.30);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,182.76) -- (326.20,182.76);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,197.21) -- (326.20,197.21);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 15.51, 26.10) -- ( 15.51,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 26.10) -- ( 35.48,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 26.10) -- ( 55.45,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 26.10) -- ( 75.41,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 26.10) -- ( 95.38,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (115.35, 26.10) -- (115.35,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (135.31, 26.10) -- (135.31,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (155.28, 26.10) -- (155.28,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (175.25, 26.10) -- (175.25,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (195.21, 26.10) -- (195.21,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (215.18, 26.10) -- (215.18,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (235.15, 26.10) -- (235.15,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (255.11, 26.10) -- (255.11,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (275.08, 26.10) -- (275.08,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (295.05, 26.10) -- (295.05,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (315.01, 26.10) -- (315.01,196.04);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (334.98, 26.10) -- (334.98,196.04);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,107.14) --
	( 55.45, 60.61) --
	( 75.41, 42.78) --
	( 95.38, 33.61) --
	(115.35, 32.39) --
	(135.31, 32.50) --
	(155.28, 33.40) --
	(175.25, 39.48) --
	(195.21, 46.19) --
	(215.18, 53.51) --
	(235.15, 61.42) --
	(255.11, 64.28) --
	(275.08, 67.39) --
	(295.05, 76.46) --
	(315.01, 80.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,107.14) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 60.61) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 42.78) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 33.61) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 32.39) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 32.50) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 33.40) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 39.48) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 46.19) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18, 53.51) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15, 61.42) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11, 64.28) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08, 67.39) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05, 76.46) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01, 80.05) circle (  1.35);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 88.60) --
	( 55.45, 59.61) --
	( 75.41, 42.99) --
	( 95.38, 35.13) --
	(115.35, 34.61) --
	(135.31, 34.91) --
	(155.28, 35.71) --
	(175.25, 41.88) --
	(195.21, 42.70) --
	(215.18, 49.69) --
	(235.15, 60.31) --
	(255.11, 61.90) --
	(275.08, 74.93) --
	(295.05, 87.87) --
	(315.01, 85.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 88.60) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 59.61) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 42.99) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 35.13) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 34.61) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 34.91) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 35.71) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 41.88) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 42.70) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18, 49.69) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15, 60.31) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11, 61.90) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08, 74.93) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05, 87.87) circle (  1.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01, 85.70) circle (  1.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,121.70) --
	( 55.45, 70.34) --
	( 75.41, 50.68) --
	( 95.38, 40.57) --
	(115.35, 39.21) --
	(135.31, 39.31) --
	(155.28, 40.29) --
	(175.25, 46.95) --
	(195.21, 54.32) --
	(215.18, 62.35) --
	(235.15, 71.02) --
	(255.11, 74.15) --
	(275.08, 77.55) --
	(295.05, 87.50) --
	(315.01, 91.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,123.80) --
	( 37.30,120.65) --
	( 33.66,120.65) --
	( 35.48,123.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 72.44) --
	( 57.27, 69.29) --
	( 53.63, 69.29) --
	( 55.45, 72.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 52.78) --
	( 77.23, 49.64) --
	( 73.60, 49.64) --
	( 75.41, 52.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 42.67) --
	( 97.20, 39.52) --
	( 93.56, 39.52) --
	( 95.38, 42.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 41.31) --
	(117.17, 38.16) --
	(113.53, 38.16) --
	(115.35, 41.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 41.41) --
	(137.13, 38.26) --
	(133.50, 38.26) --
	(135.31, 41.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 42.38) --
	(157.10, 39.24) --
	(153.46, 39.24) --
	(155.28, 42.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 49.05) --
	(177.07, 45.90) --
	(173.43, 45.90) --
	(175.25, 49.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 56.42) --
	(197.03, 53.27) --
	(193.40, 53.27) --
	(195.21, 56.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18, 64.45) --
	(217.00, 61.30) --
	(213.36, 61.30) --
	(215.18, 64.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15, 73.11) --
	(236.97, 69.97) --
	(233.33, 69.97) --
	(235.15, 73.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11, 76.25) --
	(256.93, 73.10) --
	(253.30, 73.10) --
	(255.11, 76.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08, 79.65) --
	(276.90, 76.50) --
	(273.26, 76.50) --
	(275.08, 79.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05, 89.60) --
	(296.87, 86.45) --
	(293.23, 86.45) --
	(295.05, 89.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01, 93.53) --
	(316.83, 90.38) --
	(313.20, 90.38) --
	(315.01, 93.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.80,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 92.66) --
	( 55.45, 67.81) --
	( 75.41, 50.73) --
	( 95.38, 42.07) --
	(115.35, 41.47) --
	(135.31, 36.89) --
	(155.28, 42.65) --
	(175.25, 49.10) --
	(195.21, 50.54) --
	(215.18, 57.92) --
	(235.15, 69.77) --
	(255.11, 71.34) --
	(275.08, 84.89) --
	(295.05, 99.34) --
	(315.01, 96.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 94.76) --
	( 37.30, 91.61) --
	( 33.66, 91.61) --
	( 35.48, 94.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 69.91) --
	( 57.27, 66.76) --
	( 53.63, 66.76) --
	( 55.45, 69.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 52.82) --
	( 77.23, 49.68) --
	( 73.60, 49.68) --
	( 75.41, 52.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 44.17) --
	( 97.20, 41.03) --
	( 93.56, 41.03) --
	( 95.38, 44.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 43.57) --
	(117.17, 40.42) --
	(113.53, 40.42) --
	(115.35, 43.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 38.99) --
	(137.13, 35.84) --
	(133.50, 35.84) --
	(135.31, 38.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 44.75) --
	(157.10, 41.60) --
	(153.46, 41.60) --
	(155.28, 44.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 51.20) --
	(177.07, 48.05) --
	(173.43, 48.05) --
	(175.25, 51.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 52.64) --
	(197.03, 49.49) --
	(193.40, 49.49) --
	(195.21, 52.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18, 60.02) --
	(217.00, 56.87) --
	(213.36, 56.87) --
	(215.18, 60.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15, 71.87) --
	(236.97, 68.72) --
	(233.33, 68.72) --
	(235.15, 71.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11, 73.44) --
	(256.93, 70.29) --
	(253.30, 70.29) --
	(255.11, 73.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08, 86.99) --
	(276.90, 83.84) --
	(273.26, 83.84) --
	(275.08, 86.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05,101.44) --
	(296.87, 98.29) --
	(293.23, 98.29) --
	(295.05,101.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01, 99.03) --
	(316.83, 95.88) --
	(313.20, 95.88) --
	(315.01, 99.03);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,108.88) --
	( 55.45, 62.18) --
	( 75.41, 44.23) --
	( 95.38, 34.98) --
	(115.35, 33.76) --
	(135.31, 33.86) --
	(155.28, 34.76) --
	(175.25, 40.88) --
	(195.21, 47.64) --
	(215.18, 54.99) --
	(235.15, 62.92) --
	(255.11, 65.78) --
	(275.08, 68.88) --
	(295.05, 77.97) --
	(315.01, 81.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.57,108.88) -- ( 37.39,108.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,106.97) -- ( 35.48,110.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.54, 62.18) -- ( 57.36, 62.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 60.28) -- ( 55.45, 64.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.51, 44.23) -- ( 77.32, 44.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 42.32) -- ( 75.41, 46.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.47, 34.98) -- ( 97.29, 34.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 33.07) -- ( 95.38, 36.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.44, 33.76) -- (117.26, 33.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 31.85) -- (115.35, 35.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.41, 33.86) -- (137.22, 33.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 31.95) -- (135.31, 35.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.37, 34.76) -- (157.19, 34.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 32.85) -- (155.28, 36.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.34, 40.88) -- (177.16, 40.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 38.97) -- (175.25, 42.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.31, 47.64) -- (197.12, 47.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 45.73) -- (195.21, 49.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.27, 54.99) -- (217.09, 54.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18, 53.08) -- (215.18, 56.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.24, 62.92) -- (237.06, 62.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15, 61.01) -- (235.15, 64.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.21, 65.78) -- (257.02, 65.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11, 63.87) -- (255.11, 67.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.17, 68.88) -- (276.99, 68.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08, 66.97) -- (275.08, 70.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.14, 77.97) -- (296.96, 77.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05, 76.06) -- (295.05, 79.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.11, 81.56) -- (316.92, 81.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01, 79.65) -- (315.01, 83.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 97.52) --
	( 55.45, 61.74) --
	( 75.41, 44.53) --
	( 95.38, 36.75) --
	(115.35, 36.72) --
	(135.31, 32.90) --
	(155.28, 38.25) --
	(175.25, 44.21) --
	(195.21, 46.08) --
	(215.18, 51.75) --
	(235.15, 63.12) --
	(255.11, 65.85) --
	(275.08, 77.90) --
	(295.05, 90.60) --
	(315.01, 88.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.57, 97.52) -- ( 37.39, 97.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 95.61) -- ( 35.48, 99.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.54, 61.74) -- ( 57.36, 61.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 59.84) -- ( 55.45, 63.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.51, 44.53) -- ( 77.32, 44.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 42.62) -- ( 75.41, 46.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.47, 36.75) -- ( 97.29, 36.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 34.84) -- ( 95.38, 38.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.44, 36.72) -- (117.26, 36.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 34.81) -- (115.35, 38.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.41, 32.90) -- (137.22, 32.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 30.99) -- (135.31, 34.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.37, 38.25) -- (157.19, 38.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 36.34) -- (155.28, 40.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.34, 44.21) -- (177.16, 44.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 42.30) -- (175.25, 46.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.31, 46.08) -- (197.12, 46.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 44.17) -- (195.21, 47.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.27, 51.75) -- (217.09, 51.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18, 49.84) -- (215.18, 53.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.24, 63.12) -- (237.06, 63.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15, 61.22) -- (235.15, 65.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.21, 65.85) -- (257.02, 65.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11, 63.94) -- (255.11, 67.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.17, 77.90) -- (276.99, 77.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08, 75.99) -- (275.08, 79.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.14, 90.60) -- (296.96, 90.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05, 88.69) -- (295.05, 92.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.11, 88.55) -- (316.92, 88.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01, 86.64) -- (315.01, 90.46);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,129.07) --
	( 55.45, 78.38) --
	( 75.41, 58.25) --
	( 95.38, 47.79) --
	(115.35, 46.77) --
	(135.31, 47.21) --
	(155.28, 48.54) --
	(175.25, 56.19) --
	(195.21, 64.59) --
	(215.18, 73.70) --
	(235.15, 83.51) --
	(255.11, 87.10) --
	(275.08, 90.96) --
	(295.05,102.17) --
	(315.01,106.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.13,127.72) -- ( 36.83,130.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.13,130.42) -- ( 36.83,127.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 54.10, 77.03) -- ( 56.80, 79.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 54.10, 79.73) -- ( 56.80, 77.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.06, 56.90) -- ( 76.76, 59.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.06, 59.60) -- ( 76.76, 56.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.03, 46.44) -- ( 96.73, 49.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.03, 49.14) -- ( 96.73, 46.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.00, 45.42) -- (116.70, 48.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.00, 48.12) -- (116.70, 45.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.96, 45.86) -- (136.66, 48.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.96, 48.56) -- (136.66, 45.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.93, 47.19) -- (156.63, 49.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.93, 49.89) -- (156.63, 47.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 54.84) -- (176.60, 57.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 57.54) -- (176.60, 54.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.86, 63.24) -- (196.56, 65.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.86, 65.94) -- (196.56, 63.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.83, 72.35) -- (216.53, 75.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.83, 75.05) -- (216.53, 72.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.80, 82.16) -- (236.50, 84.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.80, 84.86) -- (236.50, 82.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.76, 85.75) -- (256.46, 88.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.76, 88.45) -- (256.46, 85.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.73, 89.61) -- (276.43, 92.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.73, 92.31) -- (276.43, 89.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.70,100.82) -- (296.40,103.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.70,103.52) -- (296.40,100.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.66,105.27) -- (316.36,107.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.66,107.97) -- (316.36,105.27);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,105.90) --
	( 55.45, 80.55) --
	( 75.41, 63.62) --
	( 95.38, 53.07) --
	(115.35, 49.54) --
	(135.31, 46.80) --
	(155.28, 47.61) --
	(175.25, 54.58) --
	(195.21, 57.67) --
	(215.18, 63.83) --
	(235.15, 75.63) --
	(255.11, 88.79) --
	(275.08, 93.76) --
	(295.05,111.76) --
	(315.01,108.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.13,104.55) -- ( 36.83,107.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.13,107.25) -- ( 36.83,104.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 54.10, 79.20) -- ( 56.80, 81.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 54.10, 81.90) -- ( 56.80, 79.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.06, 62.27) -- ( 76.76, 64.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.06, 64.97) -- ( 76.76, 62.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.03, 51.72) -- ( 96.73, 54.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.03, 54.42) -- ( 96.73, 51.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.00, 48.19) -- (116.70, 50.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.00, 50.89) -- (116.70, 48.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.96, 45.45) -- (136.66, 48.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.96, 48.15) -- (136.66, 45.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.93, 46.26) -- (156.63, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.93, 48.96) -- (156.63, 46.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 53.23) -- (176.60, 55.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 55.93) -- (176.60, 53.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.86, 56.32) -- (196.56, 59.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.86, 59.02) -- (196.56, 56.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.83, 62.48) -- (216.53, 65.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.83, 65.18) -- (216.53, 62.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.80, 74.28) -- (236.50, 76.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.80, 76.98) -- (236.50, 74.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.76, 87.44) -- (256.46, 90.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.76, 90.14) -- (256.46, 87.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.73, 92.41) -- (276.43, 95.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.73, 95.11) -- (276.43, 92.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.70,110.41) -- (296.40,113.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.70,113.11) -- (296.40,110.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.66,107.04) -- (316.36,109.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.66,109.74) -- (316.36,107.04);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,170.92) --
	( 55.45,106.27) --
	( 75.41, 80.57) --
	( 95.38, 67.27) --
	(115.35, 66.30) --
	(135.31, 67.18) --
	(155.28, 69.20) --
	(175.25, 79.69) --
	(195.21, 91.23) --
	(215.18,103.80) --
	(235.15,117.38) --
	(255.11,122.50) --
	(275.08,127.99) --
	(295.05,143.61) --
	(315.01,149.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.57,170.92) --
	( 35.48,172.83) --
	( 37.39,170.92) --
	( 35.48,169.02) --
	( 33.57,170.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.54,106.27) --
	( 55.45,108.18) --
	( 57.36,106.27) --
	( 55.45,104.36) --
	( 53.54,106.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.51, 80.57) --
	( 75.41, 82.48) --
	( 77.32, 80.57) --
	( 75.41, 78.66) --
	( 73.51, 80.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.47, 67.27) --
	( 95.38, 69.18) --
	( 97.29, 67.27) --
	( 95.38, 65.36) --
	( 93.47, 67.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.44, 66.30) --
	(115.35, 68.21) --
	(117.26, 66.30) --
	(115.35, 64.39) --
	(113.44, 66.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.41, 67.18) --
	(135.31, 69.09) --
	(137.22, 67.18) --
	(135.31, 65.27) --
	(133.41, 67.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.37, 69.20) --
	(155.28, 71.11) --
	(157.19, 69.20) --
	(155.28, 67.29) --
	(153.37, 69.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.34, 79.69) --
	(175.25, 81.60) --
	(177.16, 79.69) --
	(175.25, 77.78) --
	(173.34, 79.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.31, 91.23) --
	(195.21, 93.14) --
	(197.12, 91.23) --
	(195.21, 89.32) --
	(193.31, 91.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.27,103.80) --
	(215.18,105.70) --
	(217.09,103.80) --
	(215.18,101.89) --
	(213.27,103.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.24,117.38) --
	(235.15,119.29) --
	(237.06,117.38) --
	(235.15,115.47) --
	(233.24,117.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.21,122.50) --
	(255.11,124.40) --
	(257.02,122.50) --
	(255.11,120.59) --
	(253.21,122.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.17,127.99) --
	(275.08,129.90) --
	(276.99,127.99) --
	(275.08,126.08) --
	(273.17,127.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.14,143.61) --
	(295.05,145.52) --
	(296.96,143.61) --
	(295.05,141.70) --
	(293.14,143.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.11,149.94) --
	(315.01,151.85) --
	(316.92,149.94) --
	(315.01,148.03) --
	(313.11,149.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,132.75) --
	( 55.45,104.58) --
	( 75.41, 80.28) --
	( 95.38, 70.43) --
	(115.35, 69.53) --
	(135.31, 64.85) --
	(155.28, 72.99) --
	(175.25, 82.68) --
	(195.21, 85.75) --
	(215.18, 95.93) --
	(235.15,111.83) --
	(255.11,119.37) --
	(275.08,137.43) --
	(295.05,156.72) --
	(315.01,154.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.57,132.75) --
	( 35.48,134.66) --
	( 37.39,132.75) --
	( 35.48,130.84) --
	( 33.57,132.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.54,104.58) --
	( 55.45,106.48) --
	( 57.36,104.58) --
	( 55.45,102.67) --
	( 53.54,104.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.51, 80.28) --
	( 75.41, 82.18) --
	( 77.32, 80.28) --
	( 75.41, 78.37) --
	( 73.51, 80.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.47, 70.43) --
	( 95.38, 72.34) --
	( 97.29, 70.43) --
	( 95.38, 68.52) --
	( 93.47, 70.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.44, 69.53) --
	(115.35, 71.44) --
	(117.26, 69.53) --
	(115.35, 67.62) --
	(113.44, 69.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.41, 64.85) --
	(135.31, 66.76) --
	(137.22, 64.85) --
	(135.31, 62.95) --
	(133.41, 64.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.37, 72.99) --
	(155.28, 74.90) --
	(157.19, 72.99) --
	(155.28, 71.08) --
	(153.37, 72.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.34, 82.68) --
	(175.25, 84.59) --
	(177.16, 82.68) --
	(175.25, 80.77) --
	(173.34, 82.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.31, 85.75) --
	(195.21, 87.66) --
	(197.12, 85.75) --
	(195.21, 83.84) --
	(193.31, 85.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.27, 95.93) --
	(215.18, 97.84) --
	(217.09, 95.93) --
	(215.18, 94.02) --
	(213.27, 95.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.24,111.83) --
	(235.15,113.74) --
	(237.06,111.83) --
	(235.15,109.92) --
	(233.24,111.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.21,119.37) --
	(255.11,121.28) --
	(257.02,119.37) --
	(255.11,117.46) --
	(253.21,119.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (273.17,137.43) --
	(275.08,139.34) --
	(276.99,137.43) --
	(275.08,135.52) --
	(273.17,137.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (293.14,156.72) --
	(295.05,158.63) --
	(296.96,156.72) --
	(295.05,154.81) --
	(293.14,156.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.11,154.12) --
	(315.01,156.03) --
	(316.92,154.12) --
	(315.01,152.21) --
	(313.11,154.12);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,189.75) --
	( 55.45,118.23) --
	( 75.41, 90.03) --
	( 95.38, 75.46) --
	(115.35, 74.30) --
	(135.31, 75.18) --
	(155.28, 77.32) --
	(175.25, 88.62) --
	(195.21,101.07) --
	(215.18,114.65) --
	(235.15,129.33) --
	(255.11,134.86) --
	(275.08,140.81) --
	(295.05,157.71) --
	(315.01,164.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,187.65) --
	( 37.30,190.80) --
	( 33.66,190.80) --
	( 35.48,187.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45,116.13) --
	( 57.27,119.28) --
	( 53.63,119.28) --
	( 55.45,116.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 87.93) --
	( 77.23, 91.08) --
	( 73.60, 91.08) --
	( 75.41, 87.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 73.36) --
	( 97.20, 76.51) --
	( 93.56, 76.51) --
	( 95.38, 73.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 72.20) --
	(117.17, 75.35) --
	(113.53, 75.35) --
	(115.35, 72.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 73.08) --
	(137.13, 76.23) --
	(133.50, 76.23) --
	(135.31, 73.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 75.22) --
	(157.10, 78.37) --
	(153.46, 78.37) --
	(155.28, 75.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 86.52) --
	(177.07, 89.67) --
	(173.43, 89.67) --
	(175.25, 86.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 98.97) --
	(197.03,102.12) --
	(193.40,102.12) --
	(195.21, 98.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18,112.55) --
	(217.00,115.70) --
	(213.36,115.70) --
	(215.18,112.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15,127.23) --
	(236.97,130.38) --
	(233.33,130.38) --
	(235.15,127.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11,132.76) --
	(256.93,135.91) --
	(253.30,135.91) --
	(255.11,132.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08,138.71) --
	(276.90,141.86) --
	(273.26,141.86) --
	(275.08,138.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05,155.61) --
	(296.87,158.76) --
	(293.23,158.76) --
	(295.05,155.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01,162.47) --
	(316.83,165.61) --
	(313.20,165.61) --
	(315.01,162.47);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,146.10) --
	( 55.45,115.71) --
	( 75.41, 89.52) --
	( 95.38, 77.49) --
	(115.35, 77.69) --
	(135.31, 71.16) --
	(155.28, 80.50) --
	(175.25, 93.08) --
	(195.21, 94.58) --
	(215.18,116.48) --
	(235.15,121.67) --
	(255.11,129.91) --
	(275.08,152.18) --
	(295.05,170.67) --
	(315.01,167.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,144.00) --
	( 37.30,147.15) --
	( 33.66,147.15) --
	( 35.48,144.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45,113.61) --
	( 57.27,116.76) --
	( 53.63,116.76) --
	( 55.45,113.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 87.42) --
	( 77.23, 90.57) --
	( 73.60, 90.57) --
	( 75.41, 87.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 75.39) --
	( 97.20, 78.54) --
	( 93.56, 78.54) --
	( 95.38, 75.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 75.59) --
	(117.17, 78.74) --
	(113.53, 78.74) --
	(115.35, 75.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 69.06) --
	(137.13, 72.21) --
	(133.50, 72.21) --
	(135.31, 69.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 78.40) --
	(157.10, 81.55) --
	(153.46, 81.55) --
	(155.28, 78.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 90.98) --
	(177.07, 94.13) --
	(173.43, 94.13) --
	(175.25, 90.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 92.48) --
	(197.03, 95.63) --
	(193.40, 95.63) --
	(195.21, 92.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18,114.38) --
	(217.00,117.53) --
	(213.36,117.53) --
	(215.18,114.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15,119.57) --
	(236.97,122.72) --
	(233.33,122.72) --
	(235.15,119.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11,127.81) --
	(256.93,130.96) --
	(253.30,130.96) --
	(255.11,127.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08,150.08) --
	(276.90,153.23) --
	(273.26,153.23) --
	(275.08,150.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05,168.57) --
	(296.87,171.72) --
	(293.23,171.72) --
	(295.05,168.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01,165.55) --
	(316.83,168.69) --
	(313.20,168.69) --
	(315.01,165.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,198.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (175.25,  3.60) {frequency (GHz)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,198.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 26.10) -- (326.20, 26.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48, 26.10) -- ( 35.48, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45, 26.10) -- ( 55.45, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 26.10) -- ( 75.41, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38, 26.10) -- ( 95.38, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 26.10) -- (115.35, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31, 26.10) -- (135.31, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28, 26.10) -- (155.28, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25, 26.10) -- (175.25, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21, 26.10) -- (195.21, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18, 26.10) -- (215.18, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15, 26.10) -- (235.15, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11, 26.10) -- (255.11, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08, 26.10) -- (275.08, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05, 26.10) -- (295.05, 29.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01, 26.10) -- (315.01, 29.50);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 35.48, 14.40) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 55.45, 14.40) {0.3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 75.41, 14.40) {0.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 95.38, 14.40) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (115.35, 14.40) {0.6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (135.31, 14.40) {0.7};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (155.28, 14.40) {0.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (175.25, 14.40) {0.9};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.21, 14.40) {1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (215.18, 14.40) {1.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (235.15, 14.40) {1.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (255.11, 14.40) {1.3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (275.08, 14.40) {1.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (295.05, 14.40) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (315.01, 14.40) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,198.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.13, 61.93) {energy per array element (nJ)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,198.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 26.10) -- ( 24.30,196.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 52.67) -- ( 27.70, 52.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30, 81.58) -- ( 27.70, 81.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,110.48) -- ( 27.70,110.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,139.39) -- ( 27.70,139.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,168.30) -- ( 27.70,168.30);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.15, 52.67) {30};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.15, 81.58) {40};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.15,110.48) {50};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.15,139.39) {60};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.15,168.30) {70};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.30,196.04) -- (326.20,196.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.48,196.04) -- ( 35.48,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.45,196.04) -- ( 55.45,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.41,196.04) -- ( 75.41,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.38,196.04) -- ( 95.38,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35,196.04) -- (115.35,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.31,196.04) -- (135.31,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.28,196.04) -- (155.28,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.25,196.04) -- (175.25,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.21,196.04) -- (195.21,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.18,196.04) -- (215.18,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.15,196.04) -- (235.15,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.11,196.04) -- (255.11,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (275.08,196.04) -- (275.08,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.05,196.04) -- (295.05,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.01,196.04) -- (315.01,192.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.20, 26.10) -- (326.20,196.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.20, 52.67) -- (322.80, 52.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.20, 81.58) -- (322.80, 81.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.20,110.48) -- (322.80,110.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.20,139.39) -- (322.80,139.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.20,168.30) -- (322.80,168.30);
\end{scope}
\begin{scope}
\path[clip] ( 24.30, 26.10) rectangle (326.20,196.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (129.83,196.04) rectangle (220.66,151.04);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.86,178.04) -- (145.36,178.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.80,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.86,169.04) -- (145.36,169.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.86,160.04) -- (145.36,160.04);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.59,178.04) -- (189.09,178.04);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.59,169.04) -- (189.09,169.04);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.59,160.04) -- (189.09,160.04);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.61,178.04) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.80,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.61,171.67) --
	(140.88,167.73) --
	(136.33,167.73) --
	(138.61,171.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.22,160.04) -- (140.99,160.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.61,157.66) -- (138.61,162.43);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.65,176.36) -- (184.02,179.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.65,179.73) -- (184.02,176.36);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.95,169.04) --
	(182.34,171.43) --
	(184.72,169.04) --
	(182.34,166.66) --
	(179.95,169.04);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.34,157.42) --
	(184.61,161.35) --
	(180.06,161.35) --
	(182.34,157.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (175.25,187.04) {Input size ($2^N$)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (152.11,175.46) {N= 6};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (152.11,166.46) {N= 8};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (152.11,157.46) {N= 10};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.84,175.46) {N= 12};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.84,166.46) {N= 14};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.84,157.46) {N= 16};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (264.93, 53.10) rectangle (326.20, 26.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (271.68, 44.10) -- (285.18, 44.10);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (271.68, 35.10) -- (285.18, 35.10);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (291.93, 41.52) {measured};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (291.93, 32.52) {model};
\end{scope}
\end{tikzpicture}

